Generating the Traces You Need: A Conditional Generative Model for Process Mining Data

In recent years, trace generation has emerged as a significant challenge within the Process Mining community. Deep Learning (DL) models have demonstrated accuracy in reproducing the features of the selected processes. However, current DL generative models are limited in their ability to adapt the learned distributions to generate data samples based on specific conditions or attributes. This limitation is particularly significant because the ability to control the type of generated data can be beneficial in various contexts, enabling a focus on specific behaviours, exploration of infrequent patterns, or simulation of alternative 'what-if' scenarios. In this work, we address this challenge by introducing a conditional model for process data generation based on a conditional variational autoencoder (CVAE). Conditional models offer control over the generation process by tuning input conditional variables, enabling more targeted and controlled data generation. Unlike other domains, CVAE for process mining faces specific challenges due to the multiperspective nature of the data and the need to adhere to control-flow rules while ensuring data variability. Specifically, we focus on generating process executions conditioned on control flow and temporal features of the trace, allowing us to produce traces for specific, identified sub-processes. The generated traces are then evaluated using common metrics for generative model assessment, along with additional metrics to evaluate the quality of the conditional generation

==> x_tikz_VAE.tex <==
\documentclass{standalone}
\usepackage{tikz}
 \usepackage{amsmath}
\usetikzlibrary{positioning, arrows.meta, decorations.pathmorphing, fit}

\begin{document}

\begin{tikzpicture}[
  node distance=1.5cm and 2cm,
  box/.style={draw, fill=gray!20, minimum width=2cm, minimum height=1cm, align=center, text=black, font=\Large},
  textnode/.style={align=center, font=\Large},
  every node/.style={font=\Large} % Set global font size for all nodes
]

% Background coloured boxes
    % \node[draw=blue!70!black, fill=blue!15, rounded corners=8pt, minimum width=19.4cm, minimum height=8cm, align=center, line width=0.5mm, anchor=north west] at (-1.8cm,2cm) (box_lhs) {};
    % \node[below, blue!70!black] at ([yshift=-3mm] box_lhs.north) {\textbf{ENCODER}};
    % \node[draw=green!60!black, fill=green!60!red!10, rounded corners=8pt, minimum width=19.4cm, minimum height=8cm, align=center, line width=0.5mm, anchor=north west] at ([xshift=1cm]box_lhs.north east) (box_rhs) {};
    % \node[below, green!60!black] at ([yshift=-3mm, xshift=-4cm] box_rhs.north) {\textbf{DECODER}};
    %\fill[black] (0,0) circle (2pt);

% Background black boxes
    % ENCODER
    \node[draw=gray, rounded corners=8pt, minimum width=20cm, minimum height=8cm, align=center, line width=0.5mm, anchor=north west] at (-1.8cm,2cm) (box_lhs) {};
    \node[below] at ([yshift=-3mm, xshift=20mm] box_lhs.north west) {\textbf{ENCODER}};
    % DECODER
    \node[draw=gray, rounded corners=8pt, minimum width=16.3cm, minimum height=8cm, align=center, line width=0.5mm, anchor=north west] at ([xshift=5cm]box_lhs.north east) (box_rhs) {};
    \node[below] at ([yshift=-3mm, xshift=20mm] box_rhs.north west) {\textbf{DECODER}};
    %\fill[black] (0,0) circle (2pt);




% Input texts
\node[textnode] (ai) {$a_i$};
\node[textnode, below=1cm of ai] (ti) {$t_i$};
\node[textnode, below=1cm of ti] (cat_attr) {$\mathbf{d}_{cat}$};
\node[textnode, below=1cm of cat_attr] (num_attr) {$(T_1, \mathbf{d}_{num})$};

% Encoder embedding boxes
\node[box, right=1.5cm of ai] (embed1) {Embed};
\node[box, below=of embed1, yshift=-7mm] (embed2) {Embed};

% Arrows to embeddings
\draw[->, >=Triangle] (ai) -- (embed1);
\draw[->, >=Triangle] (cat_attr) -- (embed2);

% LSTM and Linear boxes in encoder
\node[box, right=1.5cm of embed1, yshift=-5mm] (lstm1) {LSTM};
\node[box, right=1.5cm of embed2, yshift=-5mm] (linear1) {Linear};

% Arrows from embeddings to LSTM and Linear
\draw[->, >=Triangle] (embed1) -- (lstm1);
\draw[->, >=Triangle] (embed2) -- (linear1);

% Curved arrows from other inputs to LSTM and Linear
\draw[->, >=Triangle] (ti) to (lstm1);
\draw[->, >=Triangle] (num_attr.east) to (linear1);

% Encoder output text
\node[textnode, right=1.5cm of lstm1, yshift=-1.5cm, node distance=3cm] (concatenated) {concatenate};
\node[textnode, below=2.3cm of concatenated] (label) {conditional\\variable $c$};

% Arrows to concatenated
\draw[->, >=Triangle] (lstm1.east) -- (concatenated.north west);
\draw[->, >=Triangle] (linear1.east) -- (concatenated.south west);
\draw[->, >=Triangle] (label.north) -- (concatenated.south);

% Linear2 boxes
\node[box, right=1.5cm of concatenated, yshift=1.5cm] (linear2a) {Linear};
\node[box, below=2.3cm of linear2a] (linear2b) {Linear};

% Arrows from concatenated to Linear2
\draw[->, >=Triangle] (concatenated.north east) -- (linear2a.west);
\draw[->, >=Triangle] (concatenated.south east) -- (linear2b.west);

% Mu and Sigma texts
\node[textnode, right=1.5cm of linear2a] (mu) {$\mu$};
\node[textnode, right=1.5cm of linear2b] (sigma) {$\sigma$};

% Arrows from Linear2 to Mu and Sigma
\draw[->, >=Triangle] (linear2a) -- (mu);
\draw[->, >=Triangle] (linear2b) -- (sigma);

% N(mu, sigma) and label2 texts
\node[textnode, right=1.5cm of mu, yshift=-1.5cm] (n_mu_sigma) {Sampling:\\$z\sim\mathcal{N}(\mu, \text{diag}(\sigma))$};
\node[textnode, below=1.9cm of n_mu_sigma] (label2) {conditional\\variable $c$};

% Arrows from Mu and Sigma to N(Mu, Sigma)
\draw[-, dashed, >=Triangle] (mu) -- (n_mu_sigma.west);
\draw[-, dashed, >=Triangle] (sigma) -- (n_mu_sigma.west);
\draw[-, dashed, >=Triangle] (label) -- (label2);

% Linear3 box
\node[box, right=1.5cm of n_mu_sigma, node distance=3cm] (linear3) {Linear};

% Arrows to Linear3
\draw[->, >=Triangle] (n_mu_sigma) -- (linear3.west);
\draw[->, >=Triangle] (label2.north east) -- (linear3.south west);

% z_U text
\node[textnode, right=1.5cm of linear3] (zu) {$z_U$};

% Arrow from Linear3 to z_U
\draw[->, >=Triangle] (linear3) -- (zu);

% LSTM2, LSTM3, Linear4, Linear5 boxes in decoder
\node[box, right=1.5cm of zu, yshift=3cm] (lstm2) {LSTM};
\node[box, right=1.5cm of zu, yshift=1cm] (lstm3) {LSTM};
\node[box, right=1.5cm of zu, yshift=-1cm] (linear4) {Linear};
\node[box, right=1.5cm of zu, yshift=-3cm] (linear5) {Linear};

% Arrows from z_U to each box
\draw[->, >=Triangle] (zu) -- (lstm2.west);
\draw[->, >=Triangle] (zu) -- (lstm3.west);
\draw[->, >=Triangle] (zu) -- (linear4.west);
\draw[->, >=Triangle] (zu) -- (linear5.west);

% Vertical arrow between LSTM2 and LSTM3
\draw[->, >=Triangle] (lstm2) -- (lstm3);

% Linear6 boxes
\node[box, right=1.5cm of lstm2] (linear6a) {Linear};
\node[box, right=1.5cm of lstm3] (linear6b) {Linear};
\node[box, right=1.5cm of linear4] (linear6c) {Linear};
\node[box, right=1.5cm of linear5] (linear6d) {Linear};

% Arrows to Linear6 boxes
\draw[->, >=Triangle] (lstm2) -- (linear6a);
\draw[->, >=Triangle] (lstm3) -- (linear6b);
\draw[->, >=Triangle] (linear4) -- (linear6c);
\draw[->, >=Triangle] (linear5) -- (linear6d);

% Output texts
\node[textnode, right=1.5cm of linear6a] (hat_ai) {$\hat{a}_i$};
\node[textnode, right=1.5cm of linear6b] (hat_ti) {$\hat{t}_i$};
\node[textnode, right=1.5cm of linear6c] (hat_cat_attr) {$\hat{\mathbf{d}}_{cat}$};
\node[textnode, right=1.5cm of linear6d] (hat_num_attr) {$(\hat{T}_1, \hat{\mathbf{d}}_{cat})$};

% Arrows from Linear6 to outputs
\draw[->, >=Triangle] (linear6a) -- (hat_ai);
\draw[->, >=Triangle] (linear6b) -- (hat_ti);
\draw[->, >=Triangle] (linear6c) -- (hat_cat_attr);
\draw[->, >=Triangle] (linear6d) -- (hat_num_attr);



\end{tikzpicture}

\end{document}

